A Soft X-ray Beam-splitting Multilayer Optic for the NASA GEMS Bragg Reflection Polarimeter

A soft X-ray, beam-splitting, multilayer optic has been developed for the Bragg Reflection Polarimeter (BRP) on the NASA Gravity and Extreme Magnetism Small Explorer Mission (GEMS). The optic is designed to reflect 0.5 keV X-rays through a 90 degree angle to the BRP detector, and transmit 2-10 keV X-rays to the primary polarimeter. The transmission requirement prevents the use of a thick substrate, so a 2 micron thick polyimide membrane was used. Atomic force microscopy has shown the membrane to possess high spatial frequency roughness less than 0.2 nm rms, permitting adequate X-ray reflectance. A multilayer thin film was especially developed and deposited via magnetron sputtering with reflectance and transmission properties that satisfy the BRP requirements and with near-zero stress. Reflectance and transmission measurements of BRP prototype elements closely match theoretical predictions, both before and after rigorous environmental testing.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

